Fairness in KI-Systemen

The more AI-assisted decisions affect people's lives, the more important the fairness of such decisions becomes. In this chapter, we provide an introduction to research on fairness in machine learning. We explain the main fairness definitions and strategies for achieving fairness using concrete examples and place fairness research in the European context. Our contribution is aimed at an interdisciplinary audience and therefore avoids mathematical formulation but emphasizes visualizations and examples. -- Je mehr KI-gest\"utzte Entscheidungen das Leben von Menschen betreffen, desto wichtiger ist die Fairness solcher Entscheidungen. In diesem Kapitel geben wir eine Einf\"uhrung in die Forschung zu Fairness im maschinellen Lernen. Wir erkl\"aren die wesentlichen Fairness-Definitionen und Strategien zur Erreichung von Fairness anhand konkreter Beispiele und ordnen die Fairness-Forschung in den europ\"aischen Kontext ein. Unser Beitrag richtet sich dabei an ein interdisziplin\"ares Publikum und verzichtet daher auf die mathematische Formulierung sondern betont Visualisierungen und Beispiele.

==> Bruch.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=0.5]

% TODO scopes definieren um koordinaten zu verschieben
%grid
\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);

\begin{scope}[shift={(0,7)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=black] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=black] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=black] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=black] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=black] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=black] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=black] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,4.75) -- (2.5,4.75);

\begin{scope}[shift={(0,2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=black] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=black] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=black] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=black] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=black] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=black] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=black] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-3,0) -- (3,0);

\begin{scope}[shift={(0,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=black] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=black] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=black] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=black] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=black] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=black] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=black] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,-4.75) -- (2.5,-4.75);

\begin{scope}[shift={(0,-7)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=black] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=black] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=black] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=black] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=black] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=black] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=black] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
  
  
\end{tikzpicture}

==> conditional_use_accuracy_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-3,0)}]
\begin{scope}[shift={(-1,0.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
%\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
%\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (0,0) -- (0,1) arc (90:0:1) -- (0,0);
\end{scope}
\end{scope}

\draw[color=black] (-2.5,0) -- (2.5,0); 


\begin{scope}[shift={(0,-2.5)}]

%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
%\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:180:1) -- (0,0);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}
\end{scope}

\node at (0,0) {\Huge $=$};

\begin{scope}[shift={(3,0)}]
\begin{scope}[shift={(-1,2.5)}]
%rectangles
%upper right
%\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
%\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
\end{scope}
\end{scope}

\draw[color=black] (-2.5,0) -- (2.5,0); 


\begin{scope}[shift={(0,-0.5)}]

%rectangles
%upper right
%\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
%\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-180:1) -- (0,0);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> demographic_parity.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-3,0)}]
\begin{scope}[shift={(0,0.5)}]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,0) -- (2.5,0); 


\begin{scope}[shift={(0,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}
\end{scope}

\node at (0,0) {\Huge $=$};

\begin{scope}[shift={(3,0)}]
\begin{scope}[shift={(0,1.5)}]
%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,0) -- (2.5,0);

\begin{scope}[shift={(0,-0.5)}]
%rectangles
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> disparate_impact.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-4.5) grid (3,4.5);

\begin{scope}[shift={(0,3)}]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,2.75) -- (2.5,2.75);

\begin{scope}[shift={(0,0.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}

\draw[color=black] (-3,0) -- (3,0);

\begin{scope}[shift={(0,-0.5)}]
%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2.5,-1.75) -- (2.5,-1.75);

\begin{scope}[shift={(0,-2)}]
%rectangles
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\node at (4,0) {\huge $= 1$};  
  
\end{tikzpicture}

==> equal_opportunity.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-2,0)}]
\begin{scope}[shift={(0.5,0.5)}]
%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0); 


\begin{scope}[shift={(1,-2.5)}]
%rectangles

%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 

%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}
\end{scope}

\node at (0,0) {\huge $=$};

\begin{scope}[shift={(2,0)}]
\begin{scope}[shift={(0.5,1.5)}]
%quarter circles (start angle : stop angle : radius)

% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0);

\begin{scope}[shift={(1,-0.5)}]
%rectangles

%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)

% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> equal_selection_parity.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-1.5,0)}]
\begin{scope}[shift={(0,-0.5)}]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
\end{scope}
\end{scope}

\node at (0,0) {\large $=$};

\begin{scope}[shift={(1.5,0)}]
\begin{scope}[shift={(0,0.5)}]
%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> for.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);



\begin{scope}[shift={(1,2.5)} ]
%rectangles
%upper right
%\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
%\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (0,0) -- (0,1) arc (90:270:1) -- (0,0);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}

\draw[color=black] (-3,0) -- (3,0);

\begin{scope}[shift={(0,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (1,0) arc (0:360:1);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}
  
\end{tikzpicture}

==> fpr.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);



\begin{scope}[shift={(-0.5,1.5)}]

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (0,-1) arc (-90:90:1) -- (0,0);

% lower right
%\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}

\draw[color=black] (-2,0) -- (2,0);

\begin{scope}[shift={(-1,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,-2) rectangle (2,2);

%lower right
%\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);


%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (0,-1) arc (-90:90:1) -- (0,0);
% lower right
%\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}

  
\end{tikzpicture}

==> fpr_sensitive.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);



\begin{scope}[shift={(-0.5,1.5)}]

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (0,1) arc (90:0:1) -- (0,0);

% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}

\draw[color=black] (-2,0) -- (2,0);

\begin{scope}[shift={(-1,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);

%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);


%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (0,1) arc (90:0:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}

  
\end{tikzpicture}

==> gruppenfairness_allgemein.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]
\begin{scope}[shift={(2,0)}]
%\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
\end{scope}

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);


%Beschriftung
\node at (3,1)[text width=1.6cm, align=left]{\scriptsize geschützte Gruppe};
\node at (3,-1)[text width=1.6cm, align=left] {\scriptsize nicht-geschützte Gruppe};
\node at (-1,2.2)[text width=1.6cm, align=center] {\scriptsize positive Klasse};
\node at (1,2.2)[text width=1.6cm, align=center] {\scriptsize negative Klasse};
\node at (0,0)[text width=1.6cm, align=center] {\scriptsize positive Vorhersage};
\node at (0,1.5)[text width=1.6cm, align=center] {\scriptsize negative Vorhersage};
\end{tikzpicture}

==> gruppenfairness_allgemein_v2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]
\begin{scope}[shift={(2,0)}]
%\filldraw[fill=TN_discriminated, draw=black] (0,0) rectangle (2,2);
\end{scope}

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);


%Beschriftung
\node at (3,1)[text width=1.6cm, align=left]{\scriptsize geschützte Gruppe};
\node at (3,-1)[text width=1.6cm, align=left] {\scriptsize nicht-geschützte Gruppe};
\node at (-1,2.5)[text width=1.6cm, align=center] {\scriptsize positive Klasse};
\node at (1,2.5)[text width=1.6cm, align=center] {\scriptsize negative Klasse};
\node at (0,0)[text width=1.6cm, align=center] {\scriptsize positive Vorhersage};
\node at (0,1.5)[text width=1.6cm, align=center] {\scriptsize negative Vorhersage};
\end{tikzpicture}

==> ml_grundbegriffe.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1, font=\scriptsize]
%\begin{scope}[shift={(2,0)}]
%\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%\end{scope}

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,-2) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,-2) rectangle (-2,2); 
%lower right
%\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (0,-1) arc (-90:90:1) -- (0,0);
% upper left
%\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (0,-1) arc (270:90:1) -- (0,0);
% lower left
%\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);


%Beschriftung
%\node at (3,1)[text width=1.6cm, align=left]{diskriminierte Gruppe};
%\node at (3,-1)[text width=1.6cm, align=left] {privilegierte Gruppe};
\node at (-1,2.25)[text width=1.6cm, align=center] {positive Klasse};
\node at (1,2.25)[text width=1.6cm, align=center] {negative Klasse};
\node at (0,0.5)[text width=1.6cm, align=center] {positive Vorhersage};
\node at (0,1.5)[text width=1.6cm, align=center] {negative Vorhersage};
\node at (-0.5,0)[text width=1.6cm, align=center] {RP};
\node at (1.5,0)[text width=1.6cm, align=center] {RN};
\node at (-1.5,0)[text width=1.6cm, align=center] {FN};
\node at (0.5,0)[text width=1.6cm, align=center] {FP};
\end{tikzpicture}

==> npv.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);



\begin{scope}[shift={(-1,2.5)} ]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
%\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (0,0) -- (0,1) arc (90:-90:1) -- (0,0);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}

\draw[color=black] (-3,0) -- (3,0);

\begin{scope}[shift={(0,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);
%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);
%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

\begin{scope}[fill opacity=1]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=white, draw=white] (1,0) arc (0:360:1);
% upper left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
%\filldraw[fill=white, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
%\filldraw[fill=white, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}
\end{scope}
  
\end{tikzpicture}

==> ppv.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


\begin{scope}[shift={(0,1.5)}]


%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);

% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2,0) -- (2,0);

\begin{scope}[shift={(0,-1.5)}]


%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}


  
  
\end{tikzpicture}

==> predictive_equality.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-2,0)}]
\begin{scope}[shift={(-0.5,0.5)}]
%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);

\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0); 


\begin{scope}[shift={(-1,-2.5)}]
%rectangles
%upper right
\filldraw[fill=TN_discriminated, draw=white] (0,0) rectangle (2,2);


%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);

\end{scope}
\end{scope}

\node at (0,0) {\huge $=$};

\begin{scope}[shift={(2,0)}]
\begin{scope}[shift={(-0.5,1.5)}]
%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0);

\begin{scope}[shift={(-1,-0.5)}]
%rectangles
%lower right
\filldraw[fill=TN_privileged, draw=white] (0,0) rectangle (2,-2);


%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);

\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> predictive_parity.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]


%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-3,-6) grid (3,6);
\begin{scope}[shift={(-2,0)}]
\begin{scope}[shift={(0.5,0.5)}]
%quarter circles (start angle : stop angle : radius)
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);

\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0); 


\begin{scope}[shift={(0,-1.5)}]


%quarter circles (start angle : stop angle : radius)
 % upper right
\filldraw[fill=FP_discriminated, draw=white] (0,0) -- (1,0) arc (0:90:1) -- (0,0);
% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (-1,0) arc (180:90:1) -- (0,0);

\end{scope}
\end{scope}

\node at (0,0) {\huge $=$};

\begin{scope}[shift={(2,0)}]
\begin{scope}[shift={(0.5,1.5)}]
%quarter circles (start angle : stop angle : radius)
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);

\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0);

\begin{scope}[shift={(0,-0.5)}]

%quarter circles (start angle : stop angle : radius)
% lower right
\filldraw[fill=FP_privileged, draw=white] (0,0) -- (1,0) arc (0:-90:1) -- (0,0);
% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);

\end{scope}
\end{scope} 
  
\end{tikzpicture}


==> similarIndividuals.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, label distance=15mm]

\filldraw [line width=1pt, draw=black, fill=TP_discriminated,opacity=1] (0,0) circle (2.5);
\begin{scriptsize}
\draw [line width=1pt, <->, color = black] (-1.5,0)-- node [below]{d} (1,1.5);
\draw [fill=white] (-1.5,0) circle (2.5pt); 
\node at (-1.5,-0.2) {Individuum A};

\draw [fill=white] (1,1.5) circle (2.5pt);
\node at (1,1.7) {Individuum B};


\node at (0,-1.2)[align=center] {\footnotesize Merkmalsraum};

\end{scriptsize}
\end{tikzpicture}


==> similarTreatment.tex <==
\definecolor{barcolor}{rgb}{0.2,0.2,1}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45]
\begin{axis}[
ymajorgrids=true,
ymin=0,
ymax=1,
xmin=0,
xmax=1,
bar width = 20pt,
ytick={0,0.2,...,1},
ylabel=Score,
ytick align=outside, 
ytick pos=left,
xtick={0.3,0.7},
xticklabels={Individuum A,Individuum B},
major x tick style = transparent,
]    
\addplot[ybar,fill = TP_discriminated,opacity=1] coordinates {
    (0.3,0.6) 
    (0.7,0.8) 
};
\draw [line width=0.5pt,<->] (0.5,0.6)-- (0.5,0.8);

\begin{scriptsize}
\draw[color=black] (0.55,0.7) node {D};
%\draw [line width=0.5pt,<->] (0.4,0.6) -. (0.4,0.75);
%\draw[color=black] (0.45,0.7) node {d};
\end{scriptsize}
\end{axis}
\end{tikzpicture}

==> tpr.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

% TODO scopes definieren um koordinaten zu verschieben
%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


\begin{scope}[shift={(0.5,1.5)}]
%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (0,-1) arc (270:90:1) -- (0,0);

% lower left
%\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-1.5,0) -- (1.5,0);

\begin{scope}[shift={(1,-2.5)}]
%rectangles

%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,-2) rectangle (-2,2); 

%lower left
%\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (0,-1) arc (270:90:1) -- (0,0);

% lower left
%\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

  
  
\end{tikzpicture}

==> tpr_sensitive.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,fill opacity=1]

% TODO scopes definieren um koordinaten zu verschieben
%grid
%\draw [color=grid,, xstep=0.5cm,ystep=0.5cm] (-2,-2) grid (2,2);


\begin{scope}[shift={(0.5,1.5)}]
%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (0,1) arc (90:180:1) -- (0,0);

% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

\draw[color=black] (-2,0) -- (2,0);

\begin{scope}[shift={(1,-2.5)}]
%rectangles

%upper left
\filldraw[fill=FN_discriminated, draw=white] (0,0) rectangle (-2,2); 

%lower left
\filldraw[fill=FN_privileged, draw=white] (0,0) rectangle (-2,-2);

%quarter circles (start angle : stop angle : radius)

% upper left
\filldraw[fill=TP_discriminated, draw=white] (0,0) -- (0,1) arc (90:180:1) -- (0,0);

% lower left
\filldraw[fill=TP_privileged, draw=white] (0,0) -- (-1,0) arc (180:270:1) -- (0,0);
\end{scope}

  
  
\end{tikzpicture}
